X-Lap: A Systems Approach for Cross-Layer Profiling and Latency Analysis for Cyber-Physical Networks

Networked control applications for cyber-physical networks demand predictable and reliable real-time communication. Applications of this domain have to cooperate with network protocols, the operating system, and the hardware to improve safety properties and increase resource efficiency. In consequence, a cross-layer approach is necessary for the design and holistic optimisation of cyber-physical systems and networks. This paper presents X-Lap, a cross-layer, inter-host timing analysis tool tailored to the needs of real-time communication. We use X-Lap to evaluate the timing behaviour of a reliable real-time communication protocol. Our analysis identifies parts of the protocol which are responsible for unwanted jitter. To system designers, X-Lap provides useful support for the design and evaluation of networked real-time systems.

==> figures/cyclestsamps.tex <==

\begin{tikzpicture}

\tikzset{axis/.style={-latex,thick}}
\tikzset{both/.style={thick,draw=black,fill=blue!35,circle}}
\tikzset{line/.style={thick,draw=blue!45!black}}
\tikzset{tick/.style={thick}}
\tikzset{map/.style={dotted,thick}}

\def\xmax{6.5}
\def\ymax{2.2}
\def\tckl{0.2}

\def\min{0.25}
\def\max{0.8}
\def\mid{0.6}

\draw[axis] (0,0) -- ++(\xmax,0) node[below] {Cycles};
\draw[axis] (0,0) -- ++(0,\ymax) node[above] {Time};

\node[both] (N1) at ($(\min*\xmax,\min*\ymax)$) {};
\node[both] (N2) at ($(\max*\xmax,\max*\ymax)$) {};

%\draw[line] (0,0) -- ($(0.9*\xmax,0.9*\ymax)$);
%\draw[line] ($(\min*\xmax,\min*\ymax)$) -- ($(\max*\xmax,\max*\ymax)$);
\draw[line] (N1) -- (N2);

\draw[tick] ($(\min*\xmax,\tckl)$) -- ++($(0,-2*\tckl)$) node[below] {$C_{Start}$};
\draw[tick] ($(\max*\xmax,\tckl)$) -- ++($(0,-2*\tckl)$) node[below] {$C_{End}$};
\draw[tick] ($(\mid*\xmax,\tckl)$) -- ++($(0,-2*\tckl)$) node[below] {$C_{i}$};

\draw[tick] ($(\tckl,\min*\ymax)$) -- ++($(-2*\tckl,0)$) node[left] {$T_{Start}$};
\draw[tick] ($(\tckl,\max*\ymax)$) -- ++($(-2*\tckl,0)$) node[left] {$T_{End}$};

\draw ($(-1*\tckl,\mid*\ymax)$) node[left] {$T_{i}$};

\draw[map,-latex] ($(\mid*\xmax,0)$) -- ++($(0,\mid*\ymax)$);
\draw[map,-latex] ($(\mid*\xmax,\mid*\ymax)$) -- ($(0,\mid*\ymax)$);

\draw[map] ($(\min*\xmax,\tckl)$) -- (N1);
\draw[map] ($(\max*\xmax,\tckl)$) -- (N2);
\draw[map] ($(\tckl,\min*\ymax)$) -- (N1);
\draw[map] ($(\tckl,\max*\ymax)$) -- (N2);

\end{tikzpicture}

